Adversarial Reframing: A Framework for Targeted Generation in Language Models

Large Language Models (LLMs) are widely deployed in diverse real-world settings, yet remain vulnerable to jailbreaking, where prompt-based attacks bypass safety filters. We present THREAT (Targeted Harmful generation via Reframing and Exploitation of Adversarial Tactics), a reasoning-driven framework that coordinates multiple LLMs in an iterative search loop to find textual jailbreak prompts. We formulate prompt discovery as a nonconvex optimization problem and provide an efficient solution that lowers runtime and improves attack effectiveness. Across diverse datasets and model architectures, THREAT delivers higher attack success rates with lower computational cost than prior methods. The crafted prompts were flagged as harmful in fewer than 1% of cases, compared with about 50% refusals for the corresponding unmodified prompts. These findings reveal previously undetected vulnerabilities in aligned LLMs and position THREAT as a practical tool for proactively strengthening the safety of foundation models.

==> Figures/Judge_score.tex <==
\begin{tikzpicture}
\begin{axis}[
    font=\scriptsize,
    ybar,
    bar width=10pt,
    width=0.95\linewidth,
    height=1.0\linewidth,
    ymin=0,
    ymax=75,
    ytick={0,20,40,60},
    enlarge x limits=0.32,
    symbolic x coords={1,2,3},
    xtick=data,
    xlabel={Judge Response Score},
    ylabel={\shortstack{Percentage of\\Predicted Label}},
    legend style={
        at={(0.98,0.98)},
        anchor=north east,
        font=\scriptsize,
        draw=none,
        fill=none
    },
]

\addplot[
    draw=blue,
    fill=blue,
    bar shift=-6pt,
    point meta=explicit symbolic,
    nodes near coords={\pgfplotspointmeta},
    every node near coord/.append style={
        font=\tiny,
        anchor=south,
        xshift=-1pt,
        yshift=0pt
    }
] coordinates {
    (1,42.4) [140]
    (2,50.9) [285]
    (3,50.8) [128]
};

\addplot[
    draw=red,
    fill=red,
    bar shift=6pt,
    point meta=explicit symbolic,
    nodes near coords={\pgfplotspointmeta},
    every node near coord/.append style={
        font=\tiny,
        anchor=south,
        xshift=-1pt,
        yshift=0pt
    }
] coordinates {
    (1,57.6) [190]
    (2,49.1) [275]
    (3,49.2) [124]
};

\legend{Blue, Red}
\end{axis}
\end{tikzpicture}

==> Figures/box_plot.tex <==
\begin{tikzpicture}
\begin{axis}[
    font=\scriptsize,
    title style={font=\small, align=center},
    ylabel style={align=center},
    width=0.95\linewidth,
    height=0.95\linewidth,
    ymin=0,
    ymax=0.95,
    ytick={0,0.2,0.4,0.6,0.8},
    xtick={1,2},
    xticklabels={Blue, Red},
    enlarge x limits=0.35,
    xlabel={Predicted Label},
    ylabel={\shortstack{Overall Reward\\Safety Gain}},
    grid=major,
    boxplot/draw direction=y,
    every median/.style={very thick, black},
]

\addplot+[
    boxplot prepared={
        draw position=1,
        lower whisker=0.65,
        lower quartile=0.75,
        median=0.75,
        upper quartile=0.85,
        upper whisker=0.95
    },
    fill=blue!40,
    draw=black
] coordinates {};

\addplot+[
    boxplot prepared={
        draw position=2,
        lower whisker=0.50,
        lower quartile=0.65,
        median=0.75,
        upper quartile=0.75,
        upper whisker=0.85
    },
    fill=red!40,
    draw=black
] coordinates {};

\end{axis}
\end{tikzpicture}

==> Figures/refusal_by_diff_bins_HarmfulQA_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
    font=\scriptsize,
    title style={font=\small, align=center},
    ylabel style={align=center},
    ybar,
    bar width=7pt,
    width=1.05\linewidth,
    height=1.0\linewidth,
    ymin=0,
    ymax=485,
    ytick={0,100,200,300,400},
    enlarge x limits=0.04,
    symbolic x coords={a,b,c,d,e,f,g,h,i,j},
    xtick=data,
    xticklabels={
        {(-0.57,-0.48]},
        {(-0.48,-0.40]},
        {(-0.40,-0.32]},
        {(-0.32,-0.23]},
        {(-0.23,-0.15]},
        {(-0.15,-0.06]},
        {(-0.06,0.03]},
        {(0.03,0.11]},
        {(0.11,0.20]},
        {(0.20,0.28]}
    },
    xticklabel style={rotate=45,anchor=east},
    xlabel={\shortstack{Score Difference \\ Bin (red score - blue score)}},
    ylabel={\shortstack{Count of Refusal\\in Original Prompt}},
    title={\shortstack{Refusal Count by \\ Score Difference(n=10)}},
    nodes near coords={0},
    every node near coord/.append style={
        yshift=-2pt
    }
]

\addplot[
    draw=black,
    fill=magenta!60
] coordinates {
    (a,0)
    (b,2)
    (c,4)
    (d,3)
    (e,1)
    (f,6)
    (g,209)
    (h,449)
    (i,113)
    (j,7)
};

\end{axis}
\end{tikzpicture}

==> Figures/refusal_by_diff_bins_System_Risks_tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
    font=\scriptsize,
    title style={font=\small},
    ybar,
    bar width=7pt,
    width=1.05\linewidth,
    height=1.0\linewidth,
    ymin=0,
    ymax=210,
    ytick={0,25,50,75,100,125,150,175,200},
    enlarge x limits=0.04,
    symbolic x coords={a,b,c,d,e,f,g,h,i,j},
    xtick=data,
    xticklabels={
        {[-0.52,-0.43)},
        {[-0.43,-0.34)},
        {[-0.34,-0.25)},
        {[-0.25,-0.16)},
        {[-0.16,-0.07)},
        {[-0.07,0.02)},
        {[0.02,0.11)},
        {[0.11,0.20)},
        {[0.20,0.29)},
        {[0.29,0.38)}
    },
    xticklabel style={rotate=45,anchor=east},
    xlabel={\shortstack{Score Difference \\Bin (red score - blue score)}},
    ylabel={\shortstack{Count of Refusal\\in the Original Prompt}},
    title={\shortstack{Refusal Count by \\ Score Difference(n=10)}},
    nodes near coords,
    point meta=explicit symbolic,
    every node near coord/.append style={
        yshift=-2pt
    }
]

\addplot[
    draw=black,
    fill=magenta!60
] coordinates {
    (a,3)   [0]
    (b,2)   [0]
    (c,17)  [0]
    (d,34)  [1]
    (e,104) [2]
    (f,189) [2]
    (g,191) [0]
    (h,96)  [0]
    (i,32)  [0]
    (j,6)   [0]
};

\end{axis}
\end{tikzpicture}
